Bi3D: Stereo Depth Estimation via Binary Classifications

Stereo-based depth estimation is a cornerstone of computer vision, with state-of-the-art methods delivering accurate results in real time. For several applications such as autonomous navigation, however, it may be useful to trade accuracy for lower latency. We present Bi3D, a method that estimates depth via a series of binary classifications. Rather than testing if objects are at a particular depth $D$, as existing stereo methods do, it classifies them as being closer or farther than $D$. This property offers a powerful mechanism to balance accuracy and latency. Given a strict time budget, Bi3D can detect objects closer than a given distance in as little as a few milliseconds, or estimate depth with arbitrarily coarse quantization, with complexity linear with the number of quantization levels. Bi3D can also use the allotted quantization levels to get continuous depth, but in a specific depth range. For standard stereo (i.e., continuous depth on the whole range), our method is close to or on par with state-of-the-art, finely tuned stereo methods.

==> figures/binary_depth/binary.tex <==
%!TEX root = ../../bi3d_cvpr20.tex

\newlength{\numcrops}
\setlength{\numcrops}{3pt}
\newcommand{\fitscale}{.95}

\newlength{\one}
\setlength{\one}{1pt}
\newlength{\tgtwidth}
\setlength\tgtwidth{\columnwidth*\ratio{\one}{\numcrops}}

\setlength{\fboxrule}{0.1pt}


\captionsetup[subfigure]{labelformat=empty}
\centering
\vspace{-5mm}
\subfloat{\includegraphics[width=\fitscale\tgtwidth, frame, trim={0 0 192 0}, clip]{figures/binary_depth/0/00000_00000_0.jpg}}~
\subfloat{\includegraphics[width=\fitscale\tgtwidth, frame, trim={0 0 0 0}, clip]{figures/binary_depth/0/00000_00006_conf_clean.jpg}}~
\subfloat{\includegraphics[width=\fitscale\tgtwidth, frame, trim={0 0 0 0}, clip]{figures/binary_depth/0/00000_00012_conf_clean.jpg}}~
\\
\vspace{-2mm}
\subfloat{\includegraphics[width=\fitscale\tgtwidth, frame, trim={0 0 0 0}, clip]{figures/binary_depth/1/00000_00000_0.jpg}}~
\subfloat{\includegraphics[width=\fitscale\tgtwidth, frame, trim={0 0 0 0}, clip]{figures/binary_depth/1/00000_00020_conf_clean.jpg}}~
\subfloat{\includegraphics[width=\fitscale\tgtwidth, frame, trim={0 0 0 0}, clip]{figures/binary_depth/1/00000_00028_conf_clean.jpg}}~
\\
\vspace{-2mm}
\subfloat{\includegraphics[width=\fitscale\tgtwidth, frame, trim={0 0 0 0}, clip]{figures/binary_depth/2/00004_00000_0.jpg}}~
\subfloat{\includegraphics[width=\fitscale\tgtwidth, frame, trim={0 0 0 0}, clip]{figures/binary_depth/2/00004_00016_conf_clean.jpg}}~
\subfloat{\includegraphics[width=\fitscale\tgtwidth, frame, trim={0 0 0 0}, clip]{figures/binary_depth/2/00004_00040_conf_clean.jpg}}~
\\
\vspace{-2mm}
\subfloat{\includegraphics[width=\fitscale\tgtwidth, frame, trim={0 0 0 0}, clip]{figures/binary_depth/3/00009_00000_0.jpg}}~
\subfloat{\includegraphics[width=\fitscale\tgtwidth, frame, trim={0 0 0 0}, clip]{figures/binary_depth/3/00009_00008_conf_clean.jpg}}~
\subfloat{\includegraphics[width=\fitscale\tgtwidth, frame, trim={0 0 0 0}, clip]{figures/binary_depth/3/00009_00018_conf_clean.jpg}}~
\\


==> figures/quantized/quant_fig.tex <==
%!TEX root = ../../bi3d_cvpr20.tex

\newlength{\numcropscoarse}
\setlength{\numcropscoarse}{4pt}
\newcommand{\fitscale}{.96}

\newlength{\onecoarse}
\setlength{\onecoarse}{1pt}
\newlength{\tgtwidthcoarse}
\setlength\tgtwidthcoarse{\columnwidth*\ratio{\onecoarse}{\numcropscoarse}}

\setlength{\fboxrule}{0.1pt}

\captionsetup[subfigure]{labelformat=empty}
\centering
\vspace{-3mm}
\subfloat{\includegraphics[width=\fitscale\tgtwidthcoarse, frame]{figures/quantized/00000_004_GT.png}}
\subfloat{\includegraphics[width=\fitscale\tgtwidthcoarse, frame]{figures/quantized/00000_004_ours.png}}~
\subfloat{\includegraphics[width=\fitscale\tgtwidthcoarse, frame]{figures/quantized/00130_004_GT.png}}
\subfloat{\includegraphics[width=\fitscale\tgtwidthcoarse, frame]{figures/quantized/00130_004_ours.png}}
\\
\vspace{-3mm}
\subfloat{\includegraphics[width=\fitscale\tgtwidthcoarse, frame]{figures/quantized/00000_008_GT.png}}
\subfloat{\includegraphics[width=\fitscale\tgtwidthcoarse, frame]{figures/quantized/00000_008_ours.png}}~
\subfloat{\includegraphics[width=\fitscale\tgtwidthcoarse, frame]{figures/quantized/00130_008_GT.png}}
\subfloat{\includegraphics[width=\fitscale\tgtwidthcoarse, frame]{figures/quantized/00130_008_ours.png}}
\\
\vspace{-3mm}
\subfloat[GT]{\includegraphics[width=\fitscale\tgtwidthcoarse, frame]{figures/quantized/00000_016_GT.png}}
\subfloat[Ours]{\includegraphics[width=\fitscale\tgtwidthcoarse, frame]{figures/quantized/00000_016_ours.png}}~
\subfloat[GT]{\includegraphics[width=\fitscale\tgtwidthcoarse, frame]{figures/quantized/00130_016_GT.png}}
\subfloat[Ours]{\includegraphics[width=\fitscale\tgtwidthcoarse, frame]{figures/quantized/00130_016_ours.png}}
\\


==> figures/results_full_range/big_table.tex <==
%!TEX root = ../../bi3d_cvpr20.tex

\newlength{\onefulltable}
\setlength{\onefulltable}{1pt}
\newcommand{\fitscale}{.975}

\newlength{\numcropsfulltable}
\setlength{\numcropsfulltable}{4pt}
\newlength{\numcropssf}
\setlength{\numcropssf}{5pt}


\newlength{\tgtWKITTI}
\setlength\tgtWKITTI{\textwidth*\ratio{\onefulltable}{\numcropsfulltable}}
\newlength{\tgtWSF}
\setlength\tgtWSF{\textwidth*\ratio{\onefulltable}{\numcropssf}}


\newlength{\cropHfulltable}
\settoheight{\cropHfulltable}{\includegraphics[width=\fitscale\tgtWKITTI, frame]{figures/results_full_range/kitti/000000_10.jpg}}

\newlength{\cropHSceneFlow}
\settoheight{\cropHSceneFlow}{\includegraphics[width=\fitscale\tgtWSF, frame]{figures/results_full_range/scene_flow/00010_GANet.jpg}}

\setlength{\fboxrule}{0.1pt}
\captionsetup[subfigure]{labelformat=empty}
\centering

\subfloat{\includegraphics[width=\fitscale\tgtWKITTI, frame]{figures/results_full_range/kitti/000000_10.jpg}}
\subfloat{\includegraphics[width=\fitscale\tgtWKITTI, frame]{figures/results_full_range/kitti/000000_10_GWcNET.jpg}}
\subfloat{\includegraphics[width=\fitscale\tgtWKITTI, frame]{figures/results_full_range/kitti/00000_GANet.jpg}}
\subfloat{\includegraphics[width=\fitscale\tgtWKITTI, frame]{figures/results_full_range/kitti/00000_disp.jpg}}
\\
\vspace{-3mm}
\subfloat{\includegraphics[width=\fitscale\tgtWKITTI, frame]{figures/results_full_range/kitti/000027_10.jpg}}
\subfloat{\includegraphics[width=\fitscale\tgtWKITTI, frame]{figures/results_full_range/kitti/000027_10_GWcNET.jpg}}
\subfloat{\includegraphics[width=\fitscale\tgtWKITTI, frame]{figures/results_full_range/kitti/00027_GANet.jpg}}
\subfloat{\includegraphics[width=\fitscale\tgtWKITTI, frame]{figures/results_full_range/kitti/00027_disp.jpg}}
\\
\vspace{-3mm}
\subfloat{\includegraphics[width=\fitscale\tgtWKITTI, frame]{figures/results_full_range/kitti/000007_10.jpg}}
\subfloat{\includegraphics[width=\fitscale\tgtWKITTI, frame]{figures/results_full_range/kitti/000007_10_GWcNET.jpg}}
\subfloat{\includegraphics[width=\fitscale\tgtWKITTI, frame]{figures/results_full_range/kitti/00007_GANet.jpg}}
\subfloat{\includegraphics[width=\fitscale\tgtWKITTI, frame]{figures/results_full_range/kitti/00007_disp.jpg}}
\\
\vspace{-3mm}
\subfloat[RGB]{\includegraphics[width=\fitscale\tgtWKITTI, frame]{figures/results_full_range/kitti/000075_10.jpg}}
\subfloat[GwcNET~\cite{Guo_2019_GwcNet}]{\includegraphics[width=\fitscale\tgtWKITTI, frame]{figures/results_full_range/kitti/000075_10_GWcNET.jpg}}
\subfloat[GA-Net~\cite{zhang2019ga}]{\includegraphics[width=\fitscale\tgtWKITTI, frame]{figures/results_full_range/kitti/00075_GANet.jpg}}
\subfloat[{\bf Ours}]{\includegraphics[width=\fitscale\tgtWKITTI, frame]{figures/results_full_range/kitti/00075_disp.jpg}}
\\
\vspace{-3mm}
\subfloat{\includegraphics[width=\fitscale\tgtWSF, frame]{figures/results_full_range/scene_flow/00021_left.jpg}}
\subfloat{\includegraphics[width=\fitscale\tgtWSF, frame]{figures/results_full_range/scene_flow/00021_GT.jpg}}
\subfloat{\includegraphics[width=\fitscale\tgtWSF, frame]{figures/results_full_range/scene_flow/00021_GWCNet.jpg}}
\subfloat{\includegraphics[width=\fitscale\tgtWSF, frame]{figures/results_full_range/scene_flow/00021_GANet.jpg}}
\subfloat{\includegraphics[width=\fitscale\tgtWSF, frame]{figures/results_full_range/scene_flow/00021_disp.jpg}}
\\
\vspace{-3mm}
\subfloat[RGB]{\includegraphics[width=\fitscale\tgtWSF, frame]{figures/results_full_range/scene_flow/00010_left.jpg}}
\subfloat[GT]{\includegraphics[width=\fitscale\tgtWSF, frame]{figures/results_full_range/scene_flow/00010_GT.jpg}}
\subfloat[GwcNET~\cite{Guo_2019_GwcNet}]{\includegraphics[width=\fitscale\tgtWSF, frame]{figures/results_full_range/scene_flow/00010_GWCNet.jpg}}
\subfloat[GA-Net~\cite{zhang2019ga}]{\includegraphics[width=\fitscale\tgtWSF, frame]{figures/results_full_range/scene_flow/00010_GANet.jpg}}
\subfloat[{\bf Ours}]{\includegraphics[width=\fitscale\tgtWSF, frame]{figures/results_full_range/scene_flow/00010_disp.jpg}}



==> figures/selective_range/selective.tex <==
%!TEX root = ../../bi3d_cvpr20.tex

\newlength{\oneselective}
\setlength{\oneselective}{1pt}
\newcommand{\fitscale}{.96}

\newlength{\numcropsselective}
\setlength{\numcropsselective}{5pt}


\newlength{\tgtWsel}
\setlength\tgtWsel{\textwidth*\ratio{\oneselective}{\numcropsselective}}

\captionsetup[subfigure]{labelformat=empty}
\centering
\setlength{\fboxrule}{0.1pt}

\subfloat{\includegraphics[width=\fitscale\tgtWsel, frame]{figures/selective_range/000005_10.jpg}}~~
\subfloat{\includegraphics[width=\fitscale\tgtWsel, frame]{figures/selective_range/42/00005_GANet.jpg}}\hspace{0.1mm}
\subfloat{\includegraphics[width=\fitscale\tgtWsel, frame]{figures/selective_range/192/00005_GANet.jpg}}~~
\subfloat{\includegraphics[width=\fitscale\tgtWsel, frame]{figures/selective_range/42/00005_disp.jpg}}\hspace{0.1mm}
\subfloat{\includegraphics[width=\fitscale\tgtWsel, frame]{figures/selective_range/192/00005_disp.jpg}}
\\
\vspace{-3mm}
\subfloat{\includegraphics[width=\fitscale\tgtWsel, frame]{figures/selective_range/000043_10.jpg}}~~
\subfloat{\includegraphics[width=\fitscale\tgtWsel, frame]{figures/selective_range/42/00043_GANet.jpg}}\hspace{0.1mm}
\subfloat{\includegraphics[width=\fitscale\tgtWsel, frame]{figures/selective_range/192/00043_GANet.jpg}}~~
\subfloat{\includegraphics[width=\fitscale\tgtWsel, frame]{figures/selective_range/42/00043_disp.jpg}}\hspace{0.1mm}
\subfloat{\includegraphics[width=\fitscale\tgtWsel, frame]{figures/selective_range/192/00043_disp.jpg}}
\\
\vspace{-3mm}
\subfloat[\footnotesize{RGB}]{\includegraphics[width=\fitscale\tgtWsel, frame]{figures/selective_range/000068_10.jpg}}~~
\subfloat[\footnotesize{GA-Net in the range {$[18, 42]$}}]{\includegraphics[width=\fitscale\tgtWsel, frame]{figures/selective_range/42/00068_GANet.jpg}}\hspace{0.1mm}
\subfloat[\footnotesize{GA-Net in the range {$[24, 192]$}}]{\includegraphics[width=\fitscale\tgtWsel, frame]{figures/selective_range/192/00068_GANet.jpg}}~~
\subfloat[\footnotesize{Ours in the range {$[18, 42]$}}]{\includegraphics[width=\fitscale\tgtWsel, frame]{figures/selective_range/42/00068_disp.jpg}}\hspace{0.1mm}
\subfloat[\footnotesize{Ours in the range {$[24, 192]$}}]{\includegraphics[width=\fitscale\tgtWsel, frame]{figures/selective_range/192/00068_disp.jpg}}

